Analysis and Computation of the Joint Queue Length Distribution in a FIFO Single-Server Queue with Multiple Batch Markovian Arrival Streams

This paper considers a work-conserving FIFO single-server queue with multiple batch Markovian arrival streams governed by a continuous-time finite-state Markov chain. A particular feature of this queue is that service time distributions of customers may be different for different arrival streams. After briefly discussing the actual waiting time distributions of customers from respective arrival streams, we derive a formula for the vector generating function of the time-average joint queue length distribution in terms of the virtual waiting time distribution. Further assuming the discrete phase-type batch size distributions, we develop a numerically feasible procedure to compute the joint queue length distribution. Some numerical examples are provided also.

==> fig_01.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1119.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,225){\makebox(0,0)[r]{0.2}}
\put(1119.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,328){\makebox(0,0)[r]{0.4}}
\put(1119.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,430){\makebox(0,0)[r]{0.6}}
\put(1119.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,533){\makebox(0,0)[r]{0.8}}
\put(1119.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,635){\makebox(0,0)[r]{1}}
\put(1119.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324,82){\makebox(0,0){5}}
\put(324.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487,82){\makebox(0,0){10}}
\put(487.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,82){\makebox(0,0){15}}
\put(650.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,82){\makebox(0,0){20}}
\put(813.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976,82){\makebox(0,0){25}}
\put(976.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,82){\makebox(0,0){30}}
\put(1139.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(161.0,635.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(40,379){\makebox(0,0){Prob.}}
\put(650,21){\makebox(0,0){Total number of customers}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(979,585){\makebox(0,0)[r]{Case (P, GD)}}
\put(999.0,585.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,507){\usebox{\plotpoint}}
\multiput(161.58,504.27)(0.497,-0.698){63}{\rule{0.120pt}{0.658pt}}
\multiput(160.17,505.64)(33.000,-44.635){2}{\rule{0.400pt}{0.329pt}}
\multiput(194.58,458.41)(0.497,-0.657){61}{\rule{0.120pt}{0.625pt}}
\multiput(193.17,459.70)(32.000,-40.703){2}{\rule{0.400pt}{0.313pt}}
\multiput(226.58,416.67)(0.497,-0.575){63}{\rule{0.120pt}{0.561pt}}
\multiput(225.17,417.84)(33.000,-36.836){2}{\rule{0.400pt}{0.280pt}}
\multiput(259.58,378.87)(0.497,-0.515){61}{\rule{0.120pt}{0.513pt}}
\multiput(258.17,379.94)(32.000,-31.936){2}{\rule{0.400pt}{0.256pt}}
\multiput(291.00,346.92)(0.568,-0.497){55}{\rule{0.555pt}{0.120pt}}
\multiput(291.00,347.17)(31.848,-29.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(324.00,317.92)(0.635,-0.497){49}{\rule{0.608pt}{0.120pt}}
\multiput(324.00,318.17)(31.739,-26.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(357.00,291.92)(0.729,-0.496){41}{\rule{0.682pt}{0.120pt}}
\multiput(357.00,292.17)(30.585,-22.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(389.00,269.92)(0.874,-0.495){35}{\rule{0.795pt}{0.119pt}}
\multiput(389.00,270.17)(31.350,-19.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(422.00,250.92)(0.949,-0.495){31}{\rule{0.853pt}{0.119pt}}
\multiput(422.00,251.17)(30.230,-17.000){2}{\rule{0.426pt}{0.400pt}}
\multiput(454.00,233.92)(1.195,-0.494){25}{\rule{1.043pt}{0.119pt}}
\multiput(454.00,234.17)(30.835,-14.000){2}{\rule{0.521pt}{0.400pt}}
\multiput(487.00,219.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(487.00,220.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\multiput(520.00,206.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(520.00,207.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(552.00,195.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(552.00,196.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(585.00,185.93)(2.079,-0.488){13}{\rule{1.700pt}{0.117pt}}
\multiput(585.00,186.17)(28.472,-8.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(617.00,177.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(617.00,178.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(650.00,170.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(650.00,171.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(683.00,163.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(683.00,164.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(715.00,158.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(715.00,159.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(748.00,153.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(748.00,154.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(780.00,149.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(780.00,150.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(813.00,145.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(813.00,146.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\multiput(846.00,142.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(846.00,143.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\put(878,139.17){\rule{6.700pt}{0.400pt}}
\multiput(878.00,140.17)(19.094,-2.000){2}{\rule{3.350pt}{0.400pt}}
\put(911,137.17){\rule{6.500pt}{0.400pt}}
\multiput(911.00,138.17)(18.509,-2.000){2}{\rule{3.250pt}{0.400pt}}
\put(943,135.17){\rule{6.700pt}{0.400pt}}
\multiput(943.00,136.17)(19.094,-2.000){2}{\rule{3.350pt}{0.400pt}}
\put(976,133.67){\rule{7.950pt}{0.400pt}}
\multiput(976.00,134.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(1009,132.17){\rule{6.500pt}{0.400pt}}
\multiput(1009.00,133.17)(18.509,-2.000){2}{\rule{3.250pt}{0.400pt}}
\put(1041,130.67){\rule{7.950pt}{0.400pt}}
\multiput(1041.00,131.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(1074,129.67){\rule{7.709pt}{0.400pt}}
\multiput(1074.00,130.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(1106,128.67){\rule{7.950pt}{0.400pt}}
\multiput(1106.00,129.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(1139,129){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(979,524){\makebox(0,0)[r]{Case (P, GI)}}
\put(999.0,524.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(161,507){\usebox{\plotpoint}}
\multiput(162.41,501.54)(0.503,-0.699){59}{\rule{0.121pt}{1.315pt}}
\multiput(159.34,504.27)(33.000,-43.270){2}{\rule{0.800pt}{0.658pt}}
\multiput(195.41,455.81)(0.503,-0.657){57}{\rule{0.121pt}{1.250pt}}
\multiput(192.34,458.41)(32.000,-39.406){2}{\rule{0.800pt}{0.625pt}}
\multiput(227.41,414.35)(0.503,-0.575){59}{\rule{0.121pt}{1.121pt}}
\multiput(224.34,416.67)(33.000,-35.673){2}{\rule{0.800pt}{0.561pt}}
\multiput(260.41,376.75)(0.503,-0.513){57}{\rule{0.121pt}{1.025pt}}
\multiput(257.34,378.87)(32.000,-30.873){2}{\rule{0.800pt}{0.513pt}}
\multiput(291.00,346.09)(0.568,-0.504){51}{\rule{1.110pt}{0.121pt}}
\multiput(291.00,346.34)(30.695,-29.000){2}{\rule{0.555pt}{0.800pt}}
\multiput(324.00,317.09)(0.635,-0.504){45}{\rule{1.215pt}{0.121pt}}
\multiput(324.00,317.34)(30.477,-26.000){2}{\rule{0.608pt}{0.800pt}}
\multiput(357.00,291.09)(0.732,-0.505){37}{\rule{1.364pt}{0.122pt}}
\multiput(357.00,291.34)(29.170,-22.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(389.00,269.09)(0.880,-0.506){31}{\rule{1.589pt}{0.122pt}}
\multiput(389.00,269.34)(29.701,-19.000){2}{\rule{0.795pt}{0.800pt}}
\multiput(422.00,250.09)(0.958,-0.507){27}{\rule{1.706pt}{0.122pt}}
\multiput(422.00,250.34)(28.459,-17.000){2}{\rule{0.853pt}{0.800pt}}
\multiput(454.00,233.09)(1.217,-0.509){21}{\rule{2.086pt}{0.123pt}}
\multiput(454.00,233.34)(28.671,-14.000){2}{\rule{1.043pt}{0.800pt}}
\multiput(487.00,219.08)(1.319,-0.509){19}{\rule{2.231pt}{0.123pt}}
\multiput(487.00,219.34)(28.370,-13.000){2}{\rule{1.115pt}{0.800pt}}
\multiput(520.00,206.08)(1.536,-0.512){15}{\rule{2.527pt}{0.123pt}}
\multiput(520.00,206.34)(26.755,-11.000){2}{\rule{1.264pt}{0.800pt}}
\multiput(552.00,195.08)(1.768,-0.514){13}{\rule{2.840pt}{0.124pt}}
\multiput(552.00,195.34)(27.105,-10.000){2}{\rule{1.420pt}{0.800pt}}
\multiput(585.00,185.08)(2.236,-0.520){9}{\rule{3.400pt}{0.125pt}}
\multiput(585.00,185.34)(24.943,-8.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(617.00,177.08)(2.752,-0.526){7}{\rule{3.971pt}{0.127pt}}
\multiput(617.00,177.34)(24.757,-7.000){2}{\rule{1.986pt}{0.800pt}}
\multiput(650.00,170.08)(2.752,-0.526){7}{\rule{3.971pt}{0.127pt}}
\multiput(650.00,170.34)(24.757,-7.000){2}{\rule{1.986pt}{0.800pt}}
\multiput(683.00,163.06)(4.958,-0.560){3}{\rule{5.320pt}{0.135pt}}
\multiput(683.00,163.34)(20.958,-5.000){2}{\rule{2.660pt}{0.800pt}}
\multiput(715.00,158.06)(5.126,-0.560){3}{\rule{5.480pt}{0.135pt}}
\multiput(715.00,158.34)(21.626,-5.000){2}{\rule{2.740pt}{0.800pt}}
\put(748,151.34){\rule{6.600pt}{0.800pt}}
\multiput(748.00,153.34)(18.301,-4.000){2}{\rule{3.300pt}{0.800pt}}
\put(780,147.34){\rule{6.800pt}{0.800pt}}
\multiput(780.00,149.34)(18.886,-4.000){2}{\rule{3.400pt}{0.800pt}}
\put(813,143.84){\rule{7.950pt}{0.800pt}}
\multiput(813.00,145.34)(16.500,-3.000){2}{\rule{3.975pt}{0.800pt}}
\put(846,140.84){\rule{7.709pt}{0.800pt}}
\multiput(846.00,142.34)(16.000,-3.000){2}{\rule{3.854pt}{0.800pt}}
\put(878,138.34){\rule{7.950pt}{0.800pt}}
\multiput(878.00,139.34)(16.500,-2.000){2}{\rule{3.975pt}{0.800pt}}
\put(911,136.34){\rule{7.709pt}{0.800pt}}
\multiput(911.00,137.34)(16.000,-2.000){2}{\rule{3.854pt}{0.800pt}}
\put(943,134.34){\rule{7.950pt}{0.800pt}}
\multiput(943.00,135.34)(16.500,-2.000){2}{\rule{3.975pt}{0.800pt}}
\put(976,132.84){\rule{7.950pt}{0.800pt}}
\multiput(976.00,133.34)(16.500,-1.000){2}{\rule{3.975pt}{0.800pt}}
\put(1009,131.34){\rule{7.709pt}{0.800pt}}
\multiput(1009.00,132.34)(16.000,-2.000){2}{\rule{3.854pt}{0.800pt}}
\put(1041,129.84){\rule{7.950pt}{0.800pt}}
\multiput(1041.00,130.34)(16.500,-1.000){2}{\rule{3.975pt}{0.800pt}}
\put(1074,128.84){\rule{7.709pt}{0.800pt}}
\multiput(1074.00,129.34)(16.000,-1.000){2}{\rule{3.854pt}{0.800pt}}
\put(1106,127.84){\rule{7.950pt}{0.800pt}}
\multiput(1106.00,128.34)(16.500,-1.000){2}{\rule{3.975pt}{0.800pt}}
\put(1139,129){\usebox{\plotpoint}}
\end{picture}


==> fig_02.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1119.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,225){\makebox(0,0)[r]{0.2}}
\put(1119.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,328){\makebox(0,0)[r]{0.4}}
\put(1119.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,430){\makebox(0,0)[r]{0.6}}
\put(1119.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,533){\makebox(0,0)[r]{0.8}}
\put(1119.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,635){\makebox(0,0)[r]{1}}
\put(1119.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324,82){\makebox(0,0){5}}
\put(324.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487,82){\makebox(0,0){10}}
\put(487.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,82){\makebox(0,0){15}}
\put(650.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,82){\makebox(0,0){20}}
\put(813.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976,82){\makebox(0,0){25}}
\put(976.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,82){\makebox(0,0){30}}
\put(1139.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(161.0,635.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(40,379){\makebox(0,0){Prob.}}
\put(650,21){\makebox(0,0){Total number of customers}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(979,585){\makebox(0,0)[r]{Case (I, GD)}}
\put(999.0,585.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,507){\usebox{\plotpoint}}
\multiput(161.58,503.21)(0.497,-1.020){63}{\rule{0.120pt}{0.912pt}}
\multiput(160.17,505.11)(33.000,-65.107){2}{\rule{0.400pt}{0.456pt}}
\multiput(194.58,436.83)(0.497,-0.831){61}{\rule{0.120pt}{0.763pt}}
\multiput(193.17,438.42)(32.000,-51.417){2}{\rule{0.400pt}{0.381pt}}
\multiput(226.58,384.42)(0.497,-0.652){63}{\rule{0.120pt}{0.621pt}}
\multiput(225.17,385.71)(33.000,-41.711){2}{\rule{0.400pt}{0.311pt}}
\multiput(259.58,341.72)(0.497,-0.562){61}{\rule{0.120pt}{0.550pt}}
\multiput(258.17,342.86)(32.000,-34.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(291.00,306.92)(0.549,-0.497){57}{\rule{0.540pt}{0.120pt}}
\multiput(291.00,307.17)(31.879,-30.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(324.00,276.92)(0.661,-0.497){47}{\rule{0.628pt}{0.120pt}}
\multiput(324.00,277.17)(31.697,-25.000){2}{\rule{0.314pt}{0.400pt}}
\multiput(357.00,251.92)(0.765,-0.496){39}{\rule{0.710pt}{0.119pt}}
\multiput(357.00,252.17)(30.527,-21.000){2}{\rule{0.355pt}{0.400pt}}
\multiput(389.00,230.92)(0.923,-0.495){33}{\rule{0.833pt}{0.119pt}}
\multiput(389.00,231.17)(31.270,-18.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(422.00,212.92)(1.079,-0.494){27}{\rule{0.953pt}{0.119pt}}
\multiput(422.00,213.17)(30.021,-15.000){2}{\rule{0.477pt}{0.400pt}}
\multiput(454.00,197.92)(1.401,-0.492){21}{\rule{1.200pt}{0.119pt}}
\multiput(454.00,198.17)(30.509,-12.000){2}{\rule{0.600pt}{0.400pt}}
\multiput(487.00,185.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(487.00,186.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(520.00,175.93)(1.834,-0.489){15}{\rule{1.522pt}{0.118pt}}
\multiput(520.00,176.17)(28.841,-9.000){2}{\rule{0.761pt}{0.400pt}}
\multiput(552.00,166.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(552.00,167.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(585.00,159.93)(2.399,-0.485){11}{\rule{1.929pt}{0.117pt}}
\multiput(585.00,160.17)(27.997,-7.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(617.00,152.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(617.00,153.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\multiput(650.00,147.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(650.00,148.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(683.00,143.94)(4.575,-0.468){5}{\rule{3.300pt}{0.113pt}}
\multiput(683.00,144.17)(25.151,-4.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(715.00,139.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(715.00,140.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\put(748,136.17){\rule{6.500pt}{0.400pt}}
\multiput(748.00,137.17)(18.509,-2.000){2}{\rule{3.250pt}{0.400pt}}
\put(780,134.17){\rule{6.700pt}{0.400pt}}
\multiput(780.00,135.17)(19.094,-2.000){2}{\rule{3.350pt}{0.400pt}}
\put(813,132.17){\rule{6.700pt}{0.400pt}}
\multiput(813.00,133.17)(19.094,-2.000){2}{\rule{3.350pt}{0.400pt}}
\put(846,130.67){\rule{7.709pt}{0.400pt}}
\multiput(846.00,131.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(878,129.17){\rule{6.700pt}{0.400pt}}
\multiput(878.00,130.17)(19.094,-2.000){2}{\rule{3.350pt}{0.400pt}}
\put(911,127.67){\rule{7.709pt}{0.400pt}}
\multiput(911.00,128.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(943,126.67){\rule{7.950pt}{0.400pt}}
\multiput(943.00,127.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(1009,125.67){\rule{7.709pt}{0.400pt}}
\multiput(1009.00,126.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(976.0,127.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1074,124.67){\rule{7.709pt}{0.400pt}}
\multiput(1074.00,125.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(1041.0,126.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1106.0,125.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(979,524){\makebox(0,0)[r]{Case (I, GI)}}
\put(999.0,524.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(161,507){\usebox{\plotpoint}}
\multiput(162.41,498.62)(0.503,-1.149){59}{\rule{0.121pt}{2.018pt}}
\multiput(159.34,502.81)(33.000,-70.811){2}{\rule{0.800pt}{1.009pt}}
\multiput(195.41,425.05)(0.503,-0.929){57}{\rule{0.121pt}{1.675pt}}
\multiput(192.34,428.52)(32.000,-55.523){2}{\rule{0.800pt}{0.838pt}}
\multiput(227.41,367.44)(0.503,-0.714){59}{\rule{0.121pt}{1.339pt}}
\multiput(224.34,370.22)(33.000,-44.220){2}{\rule{0.800pt}{0.670pt}}
\multiput(260.41,321.23)(0.503,-0.593){57}{\rule{0.121pt}{1.150pt}}
\multiput(257.34,323.61)(32.000,-35.613){2}{\rule{0.800pt}{0.575pt}}
\multiput(291.00,286.09)(0.548,-0.503){53}{\rule{1.080pt}{0.121pt}}
\multiput(291.00,286.34)(30.758,-30.000){2}{\rule{0.540pt}{0.800pt}}
\multiput(324.00,256.09)(0.662,-0.504){43}{\rule{1.256pt}{0.121pt}}
\multiput(324.00,256.34)(30.393,-25.000){2}{\rule{0.628pt}{0.800pt}}
\multiput(357.00,231.09)(0.808,-0.505){33}{\rule{1.480pt}{0.122pt}}
\multiput(357.00,231.34)(28.928,-20.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(389.00,211.09)(1.055,-0.507){25}{\rule{1.850pt}{0.122pt}}
\multiput(389.00,211.34)(29.160,-16.000){2}{\rule{0.925pt}{0.800pt}}
\multiput(422.00,195.09)(1.179,-0.509){21}{\rule{2.029pt}{0.123pt}}
\multiput(422.00,195.34)(27.790,-14.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(454.00,181.08)(1.586,-0.512){15}{\rule{2.600pt}{0.123pt}}
\multiput(454.00,181.34)(27.604,-11.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(487.00,170.08)(1.999,-0.516){11}{\rule{3.133pt}{0.124pt}}
\multiput(487.00,170.34)(26.497,-9.000){2}{\rule{1.567pt}{0.800pt}}
\multiput(520.00,161.08)(2.665,-0.526){7}{\rule{3.857pt}{0.127pt}}
\multiput(520.00,161.34)(23.994,-7.000){2}{\rule{1.929pt}{0.800pt}}
\multiput(552.00,154.07)(3.476,-0.536){5}{\rule{4.600pt}{0.129pt}}
\multiput(552.00,154.34)(23.452,-6.000){2}{\rule{2.300pt}{0.800pt}}
\multiput(585.00,148.06)(4.958,-0.560){3}{\rule{5.320pt}{0.135pt}}
\multiput(585.00,148.34)(20.958,-5.000){2}{\rule{2.660pt}{0.800pt}}
\put(617,141.34){\rule{6.800pt}{0.800pt}}
\multiput(617.00,143.34)(18.886,-4.000){2}{\rule{3.400pt}{0.800pt}}
\put(650,137.84){\rule{7.950pt}{0.800pt}}
\multiput(650.00,139.34)(16.500,-3.000){2}{\rule{3.975pt}{0.800pt}}
\put(683,134.84){\rule{7.709pt}{0.800pt}}
\multiput(683.00,136.34)(16.000,-3.000){2}{\rule{3.854pt}{0.800pt}}
\put(715,132.34){\rule{7.950pt}{0.800pt}}
\multiput(715.00,133.34)(16.500,-2.000){2}{\rule{3.975pt}{0.800pt}}
\put(748,130.34){\rule{7.709pt}{0.800pt}}
\multiput(748.00,131.34)(16.000,-2.000){2}{\rule{3.854pt}{0.800pt}}
\put(780,128.84){\rule{7.950pt}{0.800pt}}
\multiput(780.00,129.34)(16.500,-1.000){2}{\rule{3.975pt}{0.800pt}}
\put(813,127.34){\rule{7.950pt}{0.800pt}}
\multiput(813.00,128.34)(16.500,-2.000){2}{\rule{3.975pt}{0.800pt}}
\put(846,125.84){\rule{7.709pt}{0.800pt}}
\multiput(846.00,126.34)(16.000,-1.000){2}{\rule{3.854pt}{0.800pt}}
\put(911,124.84){\rule{7.709pt}{0.800pt}}
\multiput(911.00,125.34)(16.000,-1.000){2}{\rule{3.854pt}{0.800pt}}
\put(943,123.84){\rule{7.950pt}{0.800pt}}
\multiput(943.00,124.34)(16.500,-1.000){2}{\rule{3.975pt}{0.800pt}}
\put(878.0,127.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(1041,122.84){\rule{7.950pt}{0.800pt}}
\multiput(1041.00,123.34)(16.500,-1.000){2}{\rule{3.975pt}{0.800pt}}
\put(976.0,125.0){\rule[-0.400pt]{15.658pt}{0.800pt}}
\put(1074.0,124.0){\rule[-0.400pt]{15.658pt}{0.800pt}}
\end{picture}


==> fig_03.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,675)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1119.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,225){\makebox(0,0)[r]{0.2}}
\put(1119.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,328){\makebox(0,0)[r]{0.4}}
\put(1119.0,328.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,430){\makebox(0,0)[r]{0.6}}
\put(1119.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,533){\makebox(0,0)[r]{0.8}}
\put(1119.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,635){\makebox(0,0)[r]{1}}
\put(1119.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(324,82){\makebox(0,0){5}}
\put(324.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(487,82){\makebox(0,0){10}}
\put(487.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(650,82){\makebox(0,0){15}}
\put(650.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(813,82){\makebox(0,0){20}}
\put(813.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(976,82){\makebox(0,0){25}}
\put(976.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,82){\makebox(0,0){30}}
\put(1139.0,615.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(1139.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(161.0,635.0){\rule[-0.200pt]{235.600pt}{0.400pt}}
\put(40,379){\makebox(0,0){Prob.}}
\put(650,21){\makebox(0,0){Total number of customers}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{123.341pt}}
\put(979,585){\makebox(0,0)[r]{Case (N, GD)}}
\put(999.0,585.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(161,507){\usebox{\plotpoint}}
\multiput(161.58,501.86)(0.497,-1.433){63}{\rule{0.120pt}{1.239pt}}
\multiput(160.17,504.43)(33.000,-91.428){2}{\rule{0.400pt}{0.620pt}}
\multiput(194.58,409.16)(0.497,-1.036){61}{\rule{0.120pt}{0.925pt}}
\multiput(193.17,411.08)(32.000,-64.080){2}{\rule{0.400pt}{0.463pt}}
\multiput(226.58,344.07)(0.497,-0.759){63}{\rule{0.120pt}{0.706pt}}
\multiput(225.17,345.53)(33.000,-48.535){2}{\rule{0.400pt}{0.353pt}}
\multiput(259.58,294.56)(0.497,-0.609){61}{\rule{0.120pt}{0.588pt}}
\multiput(258.17,295.78)(32.000,-37.781){2}{\rule{0.400pt}{0.294pt}}
\multiput(291.00,256.92)(0.549,-0.497){57}{\rule{0.540pt}{0.120pt}}
\multiput(291.00,257.17)(31.879,-30.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(324.00,226.92)(0.719,-0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(324.00,227.17)(31.601,-23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(357.00,203.92)(0.895,-0.495){33}{\rule{0.811pt}{0.119pt}}
\multiput(357.00,204.17)(30.316,-18.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(389.00,185.92)(1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(389.00,186.17)(30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(422.00,170.92)(1.486,-0.492){19}{\rule{1.264pt}{0.118pt}}
\multiput(422.00,171.17)(29.377,-11.000){2}{\rule{0.632pt}{0.400pt}}
\multiput(454.00,159.93)(2.145,-0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(454.00,160.17)(29.368,-8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(487.00,151.93)(2.476,-0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(487.00,152.17)(28.879,-7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(520.00,144.93)(3.493,-0.477){7}{\rule{2.660pt}{0.115pt}}
\multiput(520.00,145.17)(26.479,-5.000){2}{\rule{1.330pt}{0.400pt}}
\multiput(552.00,139.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(552.00,140.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(585.00,135.95)(6.937,-0.447){3}{\rule{4.367pt}{0.108pt}}
\multiput(585.00,136.17)(22.937,-3.000){2}{\rule{2.183pt}{0.400pt}}
\multiput(617.00,132.95)(7.160,-0.447){3}{\rule{4.500pt}{0.108pt}}
\multiput(617.00,133.17)(23.660,-3.000){2}{\rule{2.250pt}{0.400pt}}
\put(650,129.67){\rule{7.950pt}{0.400pt}}
\multiput(650.00,130.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(683,128.17){\rule{6.500pt}{0.400pt}}
\multiput(683.00,129.17)(18.509,-2.000){2}{\rule{3.250pt}{0.400pt}}
\put(715,126.67){\rule{7.950pt}{0.400pt}}
\multiput(715.00,127.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(748,125.67){\rule{7.709pt}{0.400pt}}
\multiput(748.00,126.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(780,124.67){\rule{7.950pt}{0.400pt}}
\multiput(780.00,125.17)(16.500,-1.000){2}{\rule{3.975pt}{0.400pt}}
\put(846,123.67){\rule{7.709pt}{0.400pt}}
\multiput(846.00,124.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(813.0,125.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(1009,122.67){\rule{7.709pt}{0.400pt}}
\multiput(1009.00,123.17)(16.000,-1.000){2}{\rule{3.854pt}{0.400pt}}
\put(878.0,124.0){\rule[-0.200pt]{31.558pt}{0.400pt}}
\put(1041.0,123.0){\rule[-0.200pt]{23.608pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(979,524){\makebox(0,0)[r]{Case (N, GI)}}
\put(999.0,524.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(161,507){\usebox{\plotpoint}}
\multiput(162.41,494.30)(0.503,-1.815){59}{\rule{0.121pt}{3.061pt}}
\multiput(159.34,500.65)(33.000,-111.648){2}{\rule{0.800pt}{1.530pt}}
\multiput(195.41,379.04)(0.503,-1.394){57}{\rule{0.121pt}{2.400pt}}
\multiput(192.34,384.02)(32.000,-83.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(227.41,294.03)(0.503,-0.932){59}{\rule{0.121pt}{1.679pt}}
\multiput(224.34,297.52)(33.000,-57.516){2}{\rule{0.800pt}{0.839pt}}
\multiput(260.41,235.02)(0.503,-0.625){57}{\rule{0.121pt}{1.200pt}}
\multiput(257.34,237.51)(32.000,-37.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(291.00,198.09)(0.611,-0.504){47}{\rule{1.178pt}{0.121pt}}
\multiput(291.00,198.34)(30.555,-27.000){2}{\rule{0.589pt}{0.800pt}}
\multiput(324.00,171.09)(0.989,-0.507){27}{\rule{1.753pt}{0.122pt}}
\multiput(324.00,171.34)(29.362,-17.000){2}{\rule{0.876pt}{0.800pt}}
\multiput(357.00,154.08)(1.395,-0.511){17}{\rule{2.333pt}{0.123pt}}
\multiput(357.00,154.34)(27.157,-12.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(389.00,142.08)(2.752,-0.526){7}{\rule{3.971pt}{0.127pt}}
\multiput(389.00,142.34)(24.757,-7.000){2}{\rule{1.986pt}{0.800pt}}
\multiput(422.00,135.06)(4.958,-0.560){3}{\rule{5.320pt}{0.135pt}}
\multiput(422.00,135.34)(20.958,-5.000){2}{\rule{2.660pt}{0.800pt}}
\put(454,128.84){\rule{7.950pt}{0.800pt}}
\multiput(454.00,130.34)(16.500,-3.000){2}{\rule{3.975pt}{0.800pt}}
\put(487,126.34){\rule{7.950pt}{0.800pt}}
\multiput(487.00,127.34)(16.500,-2.000){2}{\rule{3.975pt}{0.800pt}}
\put(520,124.84){\rule{7.709pt}{0.800pt}}
\multiput(520.00,125.34)(16.000,-1.000){2}{\rule{3.854pt}{0.800pt}}
\put(552,123.84){\rule{7.950pt}{0.800pt}}
\multiput(552.00,124.34)(16.500,-1.000){2}{\rule{3.975pt}{0.800pt}}
\put(585,122.84){\rule{7.709pt}{0.800pt}}
\multiput(585.00,123.34)(16.000,-1.000){2}{\rule{3.854pt}{0.800pt}}
\put(650,121.84){\rule{7.950pt}{0.800pt}}
\multiput(650.00,122.34)(16.500,-1.000){2}{\rule{3.975pt}{0.800pt}}
\put(617.0,124.0){\rule[-0.400pt]{7.950pt}{0.800pt}}
\put(683.0,123.0){\rule[-0.400pt]{109.850pt}{0.800pt}}
\end{picture}

